Beyond Stellar Rank: Control Parameters for Scalable Optical Non-Gaussian State Generation

Advanced quantum technologies rely on non-Gaussian states of light, essential for universal quantum computation, fault-tolerant error correction, and quantum sensing. Their practical realization, however, faces hurdles: simulating large multi-mode generators is computationally demanding, and benchmarks such as the \emph{stellar rank} do not capture how effectively photon detections yield useful non-Gaussianity. We address these challenges by introducing the \emph{non-Gaussian control parameters} $(s_0,\delta_0)$, a continuous and operational measure that goes beyond stellar rank. Leveraging these parameters, we develop a universal optimization method that reduces photon-number requirements and greatly enhances success probabilities while preserving state quality. Applied to the Gottesman--Kitaev--Preskill (GKP) state generation, for example, our method cuts the required photon detections by a factor of three and raises the preparation probability by nearly $10^8$. Demonstrations across cat states, cubic phase states, GKP states, and even random states confirm broad gains in experimental feasibility. Our results provide a unifying principle for resource-efficient non-Gaussian state generation, charting a practical route toward scalable optical quantum technologies and fault-tolerant quantum computation.

==> figures/GBS_combined_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/GBS_combined_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (79.67,86.15) {\fontsize{14.00}{16.80}\selectfont $\ket{G}$};
  \node[anchor=base west, inner sep=0] at (79.67,248.33) {\fontsize{14.00}{16.80}\selectfont $\ket{G}$};
  \node[anchor=base west, inner sep=0] at (222.94,219.88) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (223.61,46.32) {\fontsize{10.00}{12.00}\selectfont $\bm{n}=\mqty(n_1\\\vdots\\n_k)$};
  \node[anchor=base west, inner sep=0] at (171.62,143.39) {\fontsize{10.00}{12.00}\selectfont $\times\,l$};
  \node[anchor=base west, inner sep=0] at (176.90,53.14) {\fontsize{10.00}{12.00}\selectfont $\times\,k$};
  \node[anchor=base west, inner sep=0] at (372.73,276.78) {\fontsize{10.00}{12.00}\selectfont $\hat{U}_\signal$};
  \node[anchor=base west, inner sep=0] at (372.73,219.88) {\fontsize{10.00}{12.00}\selectfont $\hat{U}_\idler$};
  \node[anchor=base west, inner sep=0] at (332.90,248.33) {\fontsize{10.00}{12.00}\selectfont $a$};
  \node[anchor=base west, inner sep=0] at (372.73,131.67) {\fontsize{10.00}{12.00}\selectfont $\hat{U}_\signal$};
  \node[anchor=base west, inner sep=0] at (372.73,43.47) {\fontsize{10.00}{12.00}\selectfont $\hat{U}_\idler$};
  \node[anchor=base west, inner sep=0] at (326.37,162.97) {\fontsize{10.00}{12.00}\selectfont $\ket{0}$};
  \node[anchor=base west, inner sep=0] at (331.89,104.22) {\fontsize{10.00}{12.00}\selectfont $a_1$};
  \node[anchor=base west, inner sep=0] at (331.89,70.08) {\fontsize{10.00}{12.00}\selectfont $a_r$};
  \node[anchor=base west, inner sep=0] at (410.56,114.60) {\fontsize{10.00}{12.00}\selectfont $r$};
  \node[anchor=base west, inner sep=0] at (410.56,57.70) {\fontsize{10.00}{12.00}\selectfont $r$};
  \node[anchor=base west, inner sep=0] at (410.56,154.44) {\fontsize{10.00}{12.00}\selectfont $l-r$};
  \node[anchor=base west, inner sep=0] at (410.56,17.86) {\fontsize{10.00}{12.00}\selectfont $k-r$};
  \node[anchor=base west, inner sep=0] at (326.37,145.90) {\fontsize{10.00}{12.00}\selectfont $\ket{0}$};
  \node[anchor=base west, inner sep=0] at (326.37,26.40) {\fontsize{10.00}{12.00}\selectfont $\ket{0}$};
  \node[anchor=base west, inner sep=0] at (326.37,9.33) {\fontsize{10.00}{12.00}\selectfont $\ket{0}$};
  \node[anchor=base west, inner sep=0] at (63.86,187.78) {\fontsize{10.00}{12.00}\selectfont $l+k$};
  \node[anchor=base west, inner sep=0] at (128.77,33.93) {\fontsize{10.00}{12.00}\selectfont $(C,\bm\beta)\to(\bm{s}_0,\bm{\delta}_0)$};
  \node[anchor=base west, inner sep=0] at (124.94,210.34) {\fontsize{10.00}{12.00}\selectfont $(C,\bm\beta)\to(s_0,\delta_0)$};
\end{tikzpicture}

==> figures/cparam_2mode_landscape_states_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/cparam_2mode_landscape_states_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (142.01,48.87) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (109.95,17.07) {\fontsize{10.00}{12.00}\selectfont $(s_0,\delta_0)$};
  \node[anchor=base west, inner sep=0] at (467.95,130.21) {\fontsize{10.00}{12.00}\selectfont $\infty$};
  \node[anchor=base west, inner sep=0] at (361.35,136.12) {\fontsize{10.00}{12.00}\selectfont $1$};
  \node[anchor=base west, inner sep=0] at (258.92,136.13) {\fontsize{10.00}{12.00}\selectfont $0$};
  \node[anchor=base west, inner sep=0] at (226.78,99.89) {\fontsize{10.00}{12.00}\selectfont $0$};
  \node[anchor=base west, inner sep=0] at (424.27,148.19) {\fontsize{10.00}{12.00}\selectfont $s_0$};
  \node[rotate=90.00, anchor=base west, inner sep=0] at (222.43,129.10) {\fontsize{10.00}{12.00}\selectfont $|\delta_0|$};
  \node[anchor=base west, inner sep=0] at (106.18,74.30) {\fontsize{10.00}{12.00}\selectfont $\gaussprop (\hat{a}^\dagger + s_0 \hat{a} + \delta_0)^n \ket{0}$};
  \node[anchor=base west, inner sep=0] at (33.40,72.29) {\fontsize{12.00}{14.40}\selectfont $\ket{G}$};
\end{tikzpicture}

==> figures/gkp_evaluate_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/gkp_evaluate_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (142.60,59.59) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (12.44,132.48) {\fontsize{10.00}{12.00}\selectfont $\xi_{\mathrm{GKP}}$};
  \node[anchor=base west, inner sep=0] at (377.25,59.59) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (264.24,132.48) {\fontsize{10.00}{12.00}\selectfont $\tilde{s}_0$};
\end{tikzpicture}

==> figures/gps_state_evaluate_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/gps_state_evaluate_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (234.66,153.42) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (136.91,220.87) {\fontsize{10.00}{12.00}\selectfont $\xi_{\mathrm{cat}}$};
  \node[anchor=base west, inner sep=0] at (291.90,278.77) {\fontsize{10.00}{12.00}\selectfont $s_0$};
  \node[anchor=base west, inner sep=0] at (413.91,153.42) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (136.91,72.41) {\fontsize{10.00}{12.00}\selectfont $\xi_{\mathrm{CPS}}$};
  \node[anchor=base west, inner sep=0] at (289.06,136.51) {\fontsize{10.00}{12.00}\selectfont $|\delta_0|$};
  \node[anchor=base west, inner sep=0] at (231.81,11.32) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (413.91,11.32) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[rotate=90.00, anchor=base west, inner sep=0] at (341.62,228.74) {\fontsize{10.00}{12.00}\selectfont $s_0$};
  \node[rotate=90.00, anchor=base west, inner sep=0] at (341.62,88.98) {\fontsize{10.00}{12.00}\selectfont $|\delta_0|$};
  \node[anchor=base west, inner sep=0] at (29.32,223.00) {\fontsize{10.00}{12.00}\selectfont $\xi_{\mathrm{cat}}$};
  \node[anchor=base west, inner sep=0] at (34.47,50.99) {\fontsize{10.00}{12.00}\selectfont $\xi_{\mathrm{CPS}}$};
\end{tikzpicture}

==> figures/mixed_cparam_proof_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/mixed_cparam_proof_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (25.61,51.22) {\fontsize{14.00}{16.80}\selectfont $\rho_G$};
  \node[anchor=base west, inner sep=0] at (139.42,76.82) {\fontsize{14.00}{16.80}\selectfont $\ket{G}_p$};
  \node[anchor=base west, inner sep=0] at (264.61,48.37) {\fontsize{14.00}{16.80}\selectfont $\ket{G}$};
  \node[anchor=base west, inner sep=0] at (415.41,48.37) {\fontsize{14.00}{16.80}\selectfont $\ket{G}$};
  \node[anchor=base west, inner sep=0] at (256.07,139.42) {\fontsize{10.00}{12.00}\selectfont $\ket{0}$};
  \node[anchor=base west, inner sep=0] at (256.07,110.97) {\fontsize{10.00}{12.00}\selectfont $\ket{0}$};
  \node[anchor=base west, inner sep=0] at (312.98,99.58) {\fontsize{14.00}{16.80}\selectfont $\hat{U}_\mathrm{s}$};
  \node[anchor=base west, inner sep=0] at (460.94,73.98) {\fontsize{14.00}{16.80}\selectfont $\mathcal{E}_\mathrm{s}$};
  \node[anchor=base west, inner sep=0] at (446.71,76.82) {\fontsize{10.00}{12.00}\selectfont $r$};
  \node[anchor=base west, inner sep=0] at (489.39,76.82) {\fontsize{10.00}{12.00}\selectfont $l$};
  \node[anchor=base west, inner sep=0] at (480.85,25.61) {\fontsize{10.00}{12.00}\selectfont $k$};
  \node[anchor=base west, inner sep=0] at (295.91,73.98) {\fontsize{10.00}{12.00}\selectfont $r$};
  \node[anchor=base west, inner sep=0] at (341.43,73.98) {\fontsize{10.00}{12.00}\selectfont $l$};
  \node[anchor=base west, inner sep=0] at (341.43,25.61) {\fontsize{10.00}{12.00}\selectfont $k$};
  \node[anchor=base west, inner sep=0] at (275.99,125.19) {\fontsize{10.00}{12.00}\selectfont $l_p-r$};
  \node[anchor=base west, inner sep=0] at (341.43,125.19) {\fontsize{10.00}{12.00}\selectfont $l_p-l$};
  \node[anchor=base west, inner sep=0] at (187.79,125.19) {\fontsize{10.00}{12.00}\selectfont $l_p-l$};
  \node[anchor=base west, inner sep=0] at (187.79,76.82) {\fontsize{10.00}{12.00}\selectfont $l$};
  \node[anchor=base west, inner sep=0] at (187.79,25.61) {\fontsize{10.00}{12.00}\selectfont $k$};
  \node[anchor=base west, inner sep=0] at (68.29,76.82) {\fontsize{10.00}{12.00}\selectfont $l$};
  \node[anchor=base west, inner sep=0] at (68.29,25.61) {\fontsize{10.00}{12.00}\selectfont $k$};
\end{tikzpicture}

==> figures/optimization/cat_system_detail_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/optimization/cat_system_detail_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (58.75,17.07) {\fontsize{10.00}{12.00}\selectfont $R$};
  \node[anchor=base west, inner sep=0] at (2.85,30.29) {\fontsize{10.00}{12.00}\selectfont $r_1$};
  \node[anchor=base west, inner sep=0] at (2.85,8.54) {\fontsize{10.00}{12.00}\selectfont $r_2$};
  \node[anchor=base west, inner sep=0] at (87.20,8.54) {\fontsize{10.00}{12.00}\selectfont $n$};
\end{tikzpicture}

==> figures/optimization/cps_system_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/optimization/cps_system_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (55.35,4.69) {\fontsize{10.00}{12.00}\selectfont $\hat{D}$};
  \node[anchor=base west, inner sep=0] at (55.35,27.45) {\fontsize{10.00}{12.00}\selectfont $\hat{D}$};
\end{tikzpicture}

==> figures/optimization/cps_system_detail_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/optimization/cps_system_detail_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (69.57,7.53) {\fontsize{10.00}{12.00}\selectfont $\hat{D}(\alpha_2)$};
  \node[anchor=base west, inner sep=0] at (69.57,30.29) {\fontsize{10.00}{12.00}\selectfont $\hat{D}(\alpha_1)$};
  \node[anchor=base west, inner sep=0] at (59.75,18.91) {\fontsize{10.00}{12.00}\selectfont $R$};
  \node[anchor=base west, inner sep=0] at (5.69,31.30) {\fontsize{10.00}{12.00}\selectfont $r_1$};
  \node[anchor=base west, inner sep=0] at (5.69,9.37) {\fontsize{10.00}{12.00}\selectfont $r_2$};
  \node[anchor=base west, inner sep=0] at (119.50,8.54) {\fontsize{10.00}{12.00}\selectfont $n$};
\end{tikzpicture}

==> figures/optimization/gkp_breeding_system_detail_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/optimization/gkp_breeding_system_detail_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (83.09,83.12) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (83.09,46.28) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (83.09,9.27) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (64.97,113.23) {\fontsize{10.00}{12.00}\selectfont $s_0$};
  \node[anchor=base west, inner sep=0] at (161.51,100.68) {\fontsize{10.00}{12.00}\selectfont $x=0$};
  \node[anchor=base west, inner sep=0] at (198.22,64.14) {\fontsize{10.00}{12.00}\selectfont $x=0$};
\end{tikzpicture}

==> figures/optimization/gkp_system_detail_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/optimization/gkp_system_detail_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (56.78,57.45) {\fontsize{10.00}{12.00}\selectfont $R_1$};
  \node[anchor=base west, inner sep=0] at (0.79,68.98) {\fontsize{10.00}{12.00}\selectfont $r_1$};
  \node[anchor=base west, inner sep=0] at (0.79,47.79) {\fontsize{10.00}{12.00}\selectfont $r_2$};
  \node[anchor=base west, inner sep=0] at (123.80,49.55) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (78.49,36.02) {\fontsize{10.00}{12.00}\selectfont $R_2$};
  \node[anchor=base west, inner sep=0] at (99.76,14.92) {\fontsize{10.00}{12.00}\selectfont $R_3$};
  \node[anchor=base west, inner sep=0] at (0.79,26.83) {\fontsize{10.00}{12.00}\selectfont $r_3$};
  \node[anchor=base west, inner sep=0] at (0.79,5.27) {\fontsize{10.00}{12.00}\selectfont $r_4$};
  \node[anchor=base west, inner sep=0] at (123.80,27.77) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (123.80,6.81) {\fontsize{10.00}{12.00}\selectfont $n$};
\end{tikzpicture}

==> figures/optimization/random_system_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/optimization/random_system_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (36.99,19.92) {\fontsize{10.00}{12.00}\selectfont $\hat{U}_G$};
\end{tikzpicture}

==> figures/optimize_methods_all_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/optimize_methods_all_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (76.82,78.50) {\fontsize{10.00}{12.00}\selectfont \textsf{Thm.~\ref{thm:purificationUniqueness}}};
  \node[anchor=base west, inner sep=0] at (352.81,78.50) {\fontsize{10.00}{12.00}\selectfont \textsf{Eq.~(\ref{eq:idler_operator})}};
  \node[anchor=base west, inner sep=0] at (119.50,84.19) {\fontsize{10.00}{12.00}\selectfont $\ket{0}$};
  \node[anchor=base west, inner sep=0] at (119.50,109.80) {\fontsize{10.00}{12.00}\selectfont $\ket{0}$};
  \node[anchor=base west, inner sep=0] at (236.16,280.51) {\fontsize{10.00}{12.00}\selectfont $\delta_0=0$};
  \node[anchor=base west, inner sep=0] at (404.03,280.51) {\fontsize{10.00}{12.00}\selectfont $\delta_0\neq 0$};
  \node[anchor=base west, inner sep=0] at (76.82,257.75) {\fontsize{8.00}{9.60}\selectfont $\exp[-\frac{s_0}{4}\qty(\hat{x} - x_0)^2]$};
  \node[rotate=0.01, anchor=base west, inner sep=0] at (76.83,226.62) {\fontsize{10.00}{12.00}\selectfont $\phi_n(x)$};
  \node[rotate=0.01, anchor=base west, inner sep=0] at (76.83,198.00) {\fontsize{10.00}{12.00}\selectfont $\phi_{n'}(kx-d)$};
  \node[rotate=0.01, anchor=base west, inner sep=0] at (76.83,172.39) {\fontsize{10.00}{12.00}\selectfont $\braket{x}{\psi}_{s_0,\delta_0,n}^{\mathrm{(w)}}$};
  \node[rotate=0.01, anchor=base west, inner sep=0] at (76.82,146.78) {\fontsize{10.00}{12.00}\selectfont $\braket{kx-d}{\psi}_{s_0',\delta_0',n'}^{\mathrm{(w)}}$};
  \node[anchor=base west, inner sep=0] at (455.24,372.73) {\fontsize{10.00}{12.00}\selectfont $n_1$};
  \node[anchor=base west, inner sep=0] at (455.24,330.05) {\fontsize{10.00}{12.00}\selectfont $n_k$};
  \node[anchor=base west, inner sep=0] at (184.94,372.73) {\fontsize{10.00}{12.00}\selectfont $n_1$};
  \node[anchor=base west, inner sep=0] at (184.94,330.05) {\fontsize{10.00}{12.00}\selectfont $n_k$};
  \node[anchor=base west, inner sep=0] at (335.74,372.73) {\fontsize{10.00}{12.00}\selectfont $e^{-i\theta_1\hat{n}}$};
  \node[anchor=base west, inner sep=0] at (335.74,330.05) {\fontsize{10.00}{12.00}\selectfont $e^{-i\theta_k\hat{n}}$};
  \node[anchor=base west, inner sep=0] at (386.96,372.73) {\fontsize{10.00}{12.00}\selectfont $e^{-\lambda_1\hat{n}}$};
  \node[anchor=base west, inner sep=0] at (386.96,330.05) {\fontsize{10.00}{12.00}\selectfont $e^{-\lambda_k\hat{n}}$};
  \node[anchor=base west, inner sep=0] at (76.82,375.58) {\fontsize{14.00}{16.80}\selectfont $\ket{G}$};
  \node[anchor=base west, inner sep=0] at (284.53,375.58) {\fontsize{14.00}{16.80}\selectfont $\ket{G}$};
  \node[anchor=base west, inner sep=0] at (230.47,372.73) {\fontsize{14.00}{16.80}\selectfont $\propto$};
  \node[anchor=base west, inner sep=0] at (88.20,61.43) {\fontsize{14.00}{16.80}\selectfont $=$};
  \node[anchor=base west, inner sep=0] at (233.31,61.43) {\fontsize{14.00}{16.80}\selectfont $\sim$};
  \node[anchor=base west, inner sep=0] at (153.65,21.67) {\fontsize{10.00}{12.00}\selectfont $s_{0m},\delta_{0m}$};
  \node[anchor=base west, inner sep=0] at (213.40,15.90) {\fontsize{10.00}{12.00}\selectfont $n_m$};
  \node[anchor=base west, inner sep=0] at (349.97,15.90) {\fontsize{10.00}{12.00}\selectfont $n_m'$};
  \node[anchor=base west, inner sep=0] at (73.98,15.90) {\fontsize{10.00}{12.00}\selectfont $n_m$};
  \node[anchor=base west, inner sep=0] at (290.22,21.67) {\fontsize{10.00}{12.00}\selectfont $s_{0m}',\delta_{0m}'$};
  \node[anchor=base west, inner sep=0] at (51.22,50.05) {\fontsize{10.00}{12.00}\selectfont $(C,\bm\beta)$};
  \node[anchor=base west, inner sep=0] at (14.23,61.43) {\fontsize{14.00}{16.80}\selectfont $\ket{G}$};
  \node[anchor=base west, inner sep=0] at (119.50,32.97) {\fontsize{12.00}{14.40}\selectfont $\ket{\smash{\tilde{G}}}$};
  \node[anchor=base west, inner sep=0] at (256.07,32.97) {\fontsize{12.00}{14.40}\selectfont $\ket{\smash{\tilde{G}'}}$};
  \node[anchor=base west, inner sep=0] at (156.49,78.50) {\fontsize{14.00}{16.80}\selectfont $\hat{U}$};
  \node[anchor=base west, inner sep=0] at (293.06,78.50) {\fontsize{14.00}{16.80}\selectfont $\hat{U}$};
  \node[anchor=base west, inner sep=0] at (256.07,84.19) {\fontsize{10.00}{12.00}\selectfont $\ket{0}$};
  \node[anchor=base west, inner sep=0] at (256.07,109.80) {\fontsize{10.00}{12.00}\selectfont $\ket{0}$};
  \node[anchor=base west, inner sep=0] at (367.04,61.43) {\fontsize{14.00}{16.80}\selectfont $=$};
  \node[anchor=base west, inner sep=0] at (395.49,61.43) {\fontsize{14.00}{16.80}\selectfont $\ket{G}$};
  \node[anchor=base west, inner sep=0] at (429.64,15.90) {\fontsize{10.00}{12.00}\selectfont $\hat{M}_m$};
  \node[anchor=base west, inner sep=0] at (486.54,15.90) {\fontsize{10.00}{12.00}\selectfont $n_m'$};
  \node[anchor=base west, inner sep=0] at (215.61,78.50) {\fontsize{10.00}{12.00}\selectfont \textsf{Sec.~\ref{sec:approx_less_n}}};
  \node[anchor=base west, inner sep=0] at (259.92,257.75) {\fontsize{10.00}{12.00}\selectfont $\propto s_0^{-\frac12}$};
  \node[anchor=base west, inner sep=0] at (375.35,258.77) {\fontsize{10.00}{12.00}\selectfont $x_0 \propto \delta_{0p}$};
  \node[rotate=0.01, anchor=base west, inner sep=0] at (45.52,227.10) {\fontsize{10.00}{12.00}\selectfont $(n)$};
  \node[rotate=0.01, anchor=base west, inner sep=0] at (48.37,198.65) {\fontsize{10.00}{12.00}\selectfont $(n')$};
  \node[rotate=0.01, anchor=base west, inner sep=0] at (56.91,173.04) {\fontsize{10.00}{12.00}\selectfont $(n)$};
  \node[rotate=0.01, anchor=base west, inner sep=0] at (54.06,147.43) {\fontsize{10.00}{12.00}\selectfont $(n')$};
  \node[anchor=base west, inner sep=0] at (281.68,446.71) {\fontsize{14.00}{16.80}\selectfont $\textcolor{rgb,255:red,46;green,49;blue,146}{\ket{G'}}$};
  \node[anchor=base west, inner sep=0] at (68.29,301.60) {\fontsize{14.00}{16.80}\selectfont $(C,\bm\beta)$};
  \node[anchor=base west, inner sep=0] at (275.99,298.75) {\fontsize{14.00}{16.80}\selectfont $\textcolor{rgb,255:red,46;green,49;blue,146}{(C',\bm\beta')}$};
\end{tikzpicture}

==> figures/photon_number_reduction_gps_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/photon_number_reduction_gps_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (99.58,17.07) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (8.54,36.99) {\fontsize{10.00}{12.00}\selectfont $\ket{G}_{C,\bm\beta}^{(\mathrm{w})}$};
  \node[anchor=base west, inner sep=0] at (112.07,35.53) {\fontsize{14.38}{17.26}\selectfont $\sim$};
  \node[anchor=base west, inner sep=0] at (256.08,35.53) {\fontsize{14.38}{17.26}\selectfont $=$};
  \node[anchor=base west, inner sep=0] at (128.04,36.99) {\fontsize{10.00}{12.00}\selectfont $\ket{G}_{C',\bm\beta'}^{(\mathrm{w})}$};
  \node[anchor=base west, inner sep=0] at (219.09,17.07) {\fontsize{10.00}{12.00}\selectfont $n$};
  \node[anchor=base west, inner sep=0] at (170.72,56.91) {\fontsize{10.00}{12.00}\selectfont $\hat{U}_{s_0',\delta_0',n'\to s_0,\delta_0,n}$};
  \node[anchor=base west, inner sep=0] at (167.87,25.68) {\fontsize{10.00}{12.00}\selectfont $C',\bm\beta'$};
  \node[anchor=base west, inner sep=0] at (51.22,25.68) {\fontsize{10.00}{12.00}\selectfont $C,\bm\beta$};
  \node[anchor=base west, inner sep=0] at (278.84,36.99) {\fontsize{10.00}{12.00}\selectfont $\ket{G}_{C,\bm\beta}^{(\mathrm{w})}$};
  \node[anchor=base west, inner sep=0] at (355.66,39.83) {\fontsize{10.00}{12.00}\selectfont $\hat{M}_{C,\bm\beta,n\to s_0',\delta_0',n'}$};
  \node[anchor=base west, inner sep=0] at (364.20,17.07) {\fontsize{10.00}{12.00}\selectfont $\hat{U}^T_{s_0',\delta_0',n'\to s_0,\delta_0,n}$};
  \node[anchor=base west, inner sep=0] at (441.37,17.07) {\fontsize{10.00}{12.00}\selectfont $\hat{G}_{C',\bm\beta'}^{(\mathrm{w})}$};
  \node[anchor=base west, inner sep=0] at (321.93,17.07) {\fontsize{10.00}{12.00}\selectfont $\hat{G}_{C,\bm\beta}^{(\mathrm{w})-1}$};
  \node[anchor=base west, inner sep=0] at (500.77,17.07) {\fontsize{10.00}{12.00}\selectfont $n$};
\end{tikzpicture}

==> figures/s0_cd_annotated_labels_overlay.tex <==
\begin{tikzpicture}[x=1pt, y=1pt]
  \node[inner sep=0pt, anchor=south west] at (0,0) {\includegraphics{figures/s0_cd_clean.pdf}};
  \node[anchor=base west, inner sep=0] at (113.81,6.88) {\fontsize{10.00}{12.00}\selectfont $c$};
  \node[anchor=base west, inner sep=0] at (5.69,123.54) {\fontsize{10.00}{12.00}\selectfont $d$};
  \node[anchor=base west, inner sep=0] at (102.43,160.53) {\fontsize{10.00}{12.00}\selectfont $\textcolor{rgb,255:red,146;green,39;blue,143}{s_0=0}$};
  \node[anchor=base west, inner sep=0] at (100.59,149.15) {\fontsize{10.00}{12.00}\selectfont $\textcolor{rgb,255:red,146;green,39;blue,143}{(d=c)}$};
  \node[anchor=base west, inner sep=0] at (140.40,107.89) {\fontsize{10.00}{12.00}\selectfont $\textcolor{rgb,255:red,46;green,49;blue,146}{s_0<1}$};
  \node[anchor=base west, inner sep=0] at (174.40,50.56) {\fontsize{10.00}{12.00}\selectfont $\textcolor{rgb,255:red,247;green,148;blue,29}{s_0>1}$};
  \node[anchor=base west, inner sep=0] at (51.56,52.41) {\fontsize{10.00}{12.00}\selectfont $\textcolor{rgb,255:red,237;green,28;blue,36}{s_0\to\infty}$};
  \node[anchor=base west, inner sep=0] at (39.83,69.48) {\fontsize{10.00}{12.00}\selectfont $(1,1)$};
  \node[anchor=base west, inner sep=0] at (49.88,41.02) {\fontsize{10.00}{12.00}\selectfont $\textcolor{rgb,255:red,237;green,28;blue,36}{(d=1/c)}$};
  \node[anchor=base west, inner sep=0] at (137.25,76.17) {\fontsize{10.00}{12.00}\selectfont $s_0=1~(d=1)$};
\end{tikzpicture}
